Drawing Order Diagrams Through Two-Dimension Extension

Order diagrams are an important tool to visualize the complex structure of ordered sets. Favorable drawings of order diagrams, i.e., easily readable for humans, are hard to come by, even for small ordered sets. Many attempts were made to transfer classical graph drawing approaches to order diagrams. Although these methods produce satisfying results for some ordered sets, they unfortunately perform poorly in general. In this work we present the novel algorithm DimDraw to draw order diagrams. This algorithm is based on a relation between the dimension of an ordered set and the bipartiteness of a corresponding graph.

==> bool3.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(3,-5);
\draw (0,-0)--(0,-4);
\draw (0,-0)--(-3,-5);
\draw (3,-5)--(3,-9);
\draw (3,-5)--(0,-10);
\draw (0,-4)--(3,-9);
\draw (0,-4)--(-3,-9);
\draw (3,-9)--(0,-14);
\draw (-3,-5)--(0,-10);
\draw (-3,-5)--(-3,-9);
\draw (0,-10)--(0,-14);
\draw (-3,-9)--(0,-14);
\draw (0,-0) node () {};
\draw (3,-5) node () {};
\draw (0,-4) node () {};
\draw (3,-9) node () {};
\draw (-3,-5) node () {};
\draw (0,-10) node () {};
\draw (-3,-9) node () {};
\draw (0,-14) node () {};
\end{tikzpicture}


==> bool4.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(7,-9);
\draw (0,-0)--(2,-6);
\draw (0,-0)--(-2,-6);
\draw (0,-0)--(-7,-9);
\draw (7,-9)--(9,-15);
\draw (7,-9)--(5,-15);
\draw (7,-9)--(0,-18);
\draw (2,-6)--(9,-15);
\draw (2,-6)--(0,-12);
\draw (2,-6)--(-5,-15);
\draw (9,-15)--(7,-21);
\draw (9,-15)--(2,-24);
\draw (-2,-6)--(5,-15);
\draw (-2,-6)--(0,-12);
\draw (-2,-6)--(-9,-15);
\draw (5,-15)--(7,-21);
\draw (5,-15)--(-2,-24);
\draw (0,-12)--(7,-21);
\draw (0,-12)--(-7,-21);
\draw (7,-21)--(0,-30);
\draw (-7,-9)--(0,-18);
\draw (-7,-9)--(-5,-15);
\draw (-7,-9)--(-9,-15);
\draw (0,-18)--(2,-24);
\draw (0,-18)--(-2,-24);
\draw (-5,-15)--(2,-24);
\draw (-5,-15)--(-7,-21);
\draw (2,-24)--(0,-30);
\draw (-9,-15)--(-2,-24);
\draw (-9,-15)--(-7,-21);
\draw (-2,-24)--(0,-30);
\draw (-7,-21)--(0,-30);
\draw (0,-0) node () {};
\draw (7,-9) node () {};
\draw (2,-6) node () {};
\draw (9,-15) node () {};
\draw (-2,-6) node () {};
\draw (5,-15) node () {};
\draw (0,-12) node () {};
\draw (7,-21) node () {};
\draw (-7,-9) node () {};
\draw (0,-18) node () {};
\draw (-5,-15) node () {};
\draw (2,-24) node () {};
\draw (-9,-15) node () {};
\draw (-2,-24) node () {};
\draw (-7,-21) node () {};
\draw (0,-30) node () {};
\end{tikzpicture}


==> bool5.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(15,-17);
\draw (0,-0)--(6,-10);
\draw (0,-0)--(0,-8);
\draw (0,-0)--(-6,-10);
\draw (0,-0)--(-15,-17);
\draw (15,-17)--(21,-27);
\draw (15,-17)--(15,-25);
\draw (15,-17)--(9,-27);
\draw (15,-17)--(0,-34);
\draw (6,-10)--(21,-27);
\draw (6,-10)--(6,-18);
\draw (6,-10)--(0,-20);
\draw (6,-10)--(-9,-27);
\draw (21,-27)--(21,-35);
\draw (21,-27)--(15,-37);
\draw (21,-27)--(6,-44);
\draw (0,-8)--(15,-25);
\draw (0,-8)--(6,-18);
\draw (0,-8)--(-6,-18);
\draw (0,-8)--(-15,-25);
\draw (15,-25)--(21,-35);
\draw (15,-25)--(9,-35);
\draw (15,-25)--(0,-42);
\draw (6,-18)--(21,-35);
\draw (6,-18)--(0,-28);
\draw (6,-18)--(-9,-35);
\draw (21,-35)--(15,-45);
\draw (21,-35)--(6,-52);
\draw (-6,-10)--(9,-27);
\draw (-6,-10)--(0,-20);
\draw (-6,-10)--(-6,-18);
\draw (-6,-10)--(-21,-27);
\draw (9,-27)--(15,-37);
\draw (9,-27)--(9,-35);
\draw (9,-27)--(-6,-44);
\draw (0,-20)--(15,-37);
\draw (0,-20)--(0,-28);
\draw (0,-20)--(-15,-37);
\draw (15,-37)--(15,-45);
\draw (15,-37)--(0,-54);
\draw (-6,-18)--(9,-35);
\draw (-6,-18)--(0,-28);
\draw (-6,-18)--(-21,-35);
\draw (9,-35)--(15,-45);
\draw (9,-35)--(-6,-52);
\draw (0,-28)--(15,-45);
\draw (0,-28)--(-15,-45);
\draw (15,-45)--(0,-62);
\draw (-15,-17)--(0,-34);
\draw (-15,-17)--(-9,-27);
\draw (-15,-17)--(-15,-25);
\draw (-15,-17)--(-21,-27);
\draw (0,-34)--(6,-44);
\draw (0,-34)--(0,-42);
\draw (0,-34)--(-6,-44);
\draw (-9,-27)--(6,-44);
\draw (-9,-27)--(-9,-35);
\draw (-9,-27)--(-15,-37);
\draw (6,-44)--(6,-52);
\draw (6,-44)--(0,-54);
\draw (-15,-25)--(0,-42);
\draw (-15,-25)--(-9,-35);
\draw (-15,-25)--(-21,-35);
\draw (0,-42)--(6,-52);
\draw (0,-42)--(-6,-52);
\draw (-9,-35)--(6,-52);
\draw (-9,-35)--(-15,-45);
\draw (6,-52)--(0,-62);
\draw (-21,-27)--(-6,-44);
\draw (-21,-27)--(-15,-37);
\draw (-21,-27)--(-21,-35);
\draw (-6,-44)--(0,-54);
\draw (-6,-44)--(-6,-52);
\draw (-15,-37)--(0,-54);
\draw (-15,-37)--(-15,-45);
\draw (0,-54)--(0,-62);
\draw (-21,-35)--(-6,-52);
\draw (-21,-35)--(-15,-45);
\draw (-6,-52)--(0,-62);
\draw (-15,-45)--(0,-62);
\draw (0,-0) node () {};
\draw (15,-17) node () {};
\draw (6,-10) node () {};
\draw (21,-27) node () {};
\draw (0,-8) node () {};
\draw (15,-25) node () {};
\draw (6,-18) node () {};
\draw (21,-35) node () {};
\draw (-6,-10) node () {};
\draw (9,-27) node () {};
\draw (0,-20) node () {};
\draw (15,-37) node () {};
\draw (-6,-18) node () {};
\draw (9,-35) node () {};
\draw (0,-28) node () {};
\draw (15,-45) node () {};
\draw (-15,-17) node () {};
\draw (0,-34) node () {};
\draw (-9,-27) node () {};
\draw (6,-44) node () {};
\draw (-15,-25) node () {};
\draw (0,-42) node () {};
\draw (-9,-35) node () {};
\draw (6,-52) node () {};
\draw (-21,-27) node () {};
\draw (-6,-44) node () {};
\draw (-15,-37) node () {};
\draw (0,-54) node () {};
\draw (-21,-35) node () {};
\draw (-6,-52) node () {};
\draw (-15,-45) node () {};
\draw (0,-62) node () {};
\end{tikzpicture}


==> car1.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(-2,-8);
\draw (0,-0)--(-9,-11);
\draw (0,-0)--(3,-9);
\draw (0,-0)--(9,-11);
\draw (-2,-8)--(0,-16);
\draw (-2,-8)--(-9,-17);
\draw (-2,-8)--(7,-19);
\draw (-9,-11)--(-14,-18);
\draw (-9,-11)--(-9,-17);
\draw (-9,-11)--(0,-22);
\draw (3,-9)--(0,-16);
\draw (3,-9)--(-11,-25);
\draw (3,-9)--(14,-22);
\draw (9,-11)--(0,-22);
\draw (9,-11)--(7,-19);
\draw (9,-11)--(14,-18);
\draw (0,-16)--(-13,-31);
\draw (0,-16)--(13,-31);
\draw (-14,-18)--(-15,-25);
\draw (-14,-18)--(-11,-25);
\draw (-14,-18)--(-5,-29);
\draw (-9,-17)--(-15,-25);
\draw (-9,-17)--(0,-28);
\draw (0,-22)--(-5,-29);
\draw (0,-22)--(0,-28);
\draw (0,-22)--(5,-29);
\draw (7,-19)--(0,-28);
\draw (7,-19)--(13,-27);
\draw (14,-18)--(5,-29);
\draw (14,-18)--(14,-22);
\draw (14,-18)--(13,-27);
\draw (-15,-25)--(-13,-31);
\draw (-15,-25)--(-6,-36);
\draw (-11,-25)--(-13,-31);
\draw (-11,-25)--(0,-38);
\draw (-5,-29)--(-6,-36);
\draw (-5,-29)--(0,-38);
\draw (0,-28)--(-6,-36);
\draw (0,-28)--(6,-36);
\draw (5,-29)--(0,-38);
\draw (5,-29)--(6,-36);
\draw (14,-22)--(0,-38);
\draw (14,-22)--(13,-31);
\draw (13,-27)--(6,-36);
\draw (13,-27)--(13,-31);
\draw (-13,-31)--(0,-46);
\draw (-6,-36)--(0,-46);
\draw (0,-38)--(0,-46);
\draw (6,-36)--(0,-46);
\draw (13,-31)--(0,-46);
\draw (0,-0) node () {};
\draw (-2,-8) node () {};
\draw (-9,-11) node () {};
\draw (3,-9) node () {};
\draw (9,-11) node () {};
\draw (0,-16) node () {};
\draw (-14,-18) node () {};
\draw (-9,-17) node () {};
\draw (0,-22) node () {};
\draw (7,-19) node () {};
\draw (14,-18) node () {};
\draw (-15,-25) node () {};
\draw (-11,-25) node () {};
\draw (-5,-29) node () {};
\draw (0,-28) node () {};
\draw (5,-29) node () {};
\draw (14,-22) node () {};
\draw (13,-27) node () {};
\draw (-13,-31) node () {};
\draw (-6,-36) node () {};
\draw (0,-38) node () {};
\draw (6,-36) node () {};
\draw (13,-31) node () {};
\draw (0,-46) node () {};
\end{tikzpicture}


==> car2.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(3,-9);
\draw (0,-0)--(-9,-11);
\draw (0,-0)--(-2,-8);
\draw (0,-0)--(9,-11);
\draw (3,-9)--(-11,-25);
\draw (3,-9)--(0,-16);
\draw (3,-9)--(15,-23);
\draw (-9,-11)--(-14,-18);
\draw (-9,-11)--(-9,-17);
\draw (-9,-11)--(0,-22);
\draw (-14,-18)--(-11,-25);
\draw (-14,-18)--(-15,-25);
\draw (-14,-18)--(-5,-29);
\draw (-11,-25)--(-13,-31);
\draw (-11,-25)--(1,-39);
\draw (-2,-8)--(0,-16);
\draw (-2,-8)--(-9,-17);
\draw (-2,-8)--(7,-19);
\draw (0,-16)--(-13,-31);
\draw (0,-16)--(13,-31);
\draw (-9,-17)--(-15,-25);
\draw (-9,-17)--(0,-28);
\draw (-15,-25)--(-13,-31);
\draw (-15,-25)--(-6,-36);
\draw (-13,-31)--(0,-46);
\draw (9,-11)--(14,-18);
\draw (9,-11)--(0,-22);
\draw (9,-11)--(7,-19);
\draw (14,-18)--(15,-23);
\draw (14,-18)--(5,-29);
\draw (14,-18)--(11,-25);
\draw (15,-23)--(1,-39);
\draw (15,-23)--(13,-31);
\draw (0,-22)--(5,-29);
\draw (0,-22)--(-5,-29);
\draw (0,-22)--(0,-28);
\draw (5,-29)--(1,-39);
\draw (5,-29)--(6,-36);
\draw (-5,-29)--(1,-39);
\draw (-5,-29)--(-6,-36);
\draw (1,-39)--(0,-46);
\draw (7,-19)--(11,-25);
\draw (7,-19)--(0,-28);
\draw (11,-25)--(13,-31);
\draw (11,-25)--(6,-36);
\draw (13,-31)--(0,-46);
\draw (0,-28)--(-6,-36);
\draw (0,-28)--(6,-36);
\draw (-6,-36)--(0,-46);
\draw (6,-36)--(0,-46);
\draw (0,-0) node () {};
\draw (3,-9) node () {};
\draw (-9,-11) node () {};
\draw (-14,-18) node () {};
\draw (-11,-25) node () {};
\draw (-2,-8) node () {};
\draw (0,-16) node () {};
\draw (-9,-17) node () {};
\draw (-15,-25) node () {};
\draw (-13,-31) node () {};
\draw (9,-11) node () {};
\draw (14,-18) node () {};
\draw (15,-23) node () {};
\draw (0,-22) node () {};
\draw (5,-29) node () {};
\draw (-5,-29) node () {};
\draw (1,-39) node () {};
\draw (7,-19) node () {};
\draw (11,-25) node () {};
\draw (13,-31) node () {};
\draw (0,-28) node () {};
\draw (-6,-36) node () {};
\draw (6,-36) node () {};
\draw (0,-46) node () {};
\end{tikzpicture}


==> counterexample_alg.tikz <==
\begin{tikzpicture}
\draw (-8,-10)--(-5,-15);
\draw (-8,-10)--(-15,-19);
\draw (-8,-10)--(-12,-20);
\draw (-10,-16)--(-6,-24);
\draw (-10,-16)--(-12,-20);
\draw (-14,-14)--(-6,-24);
\draw (-14,-14)--(-15,-19);
\draw (9,-11)--(-1,-23);
\draw (9,-11)--(12,-16);
\draw (-5,-15)--(-1,-23);
\draw (-5,-15)--(2,-24);
\draw (12,-12)--(12,-16);
\draw (12,-12)--(2,-24);
\draw (12,-16)--(12,-18);
\draw (0,-12)--(9,-23);
\draw (0,-12)--(0,-16);
\draw (12,-18)--(9,-23);
\draw (12,-18)--(12,-22);
\draw (3,-11)--(0,-16);
\draw (3,-11)--(12,-22);
\draw (0,-16)--(-6,-24);
\draw (-8,-10) node () {};
\draw (-10,-16) node () {};
\draw (-14,-14) node () {};
\draw (9,-11) node () {};
\draw (-5,-15) node () {};
\draw (12,-12) node () {};
\draw (-1,-23) node () {};
\draw (12,-16) node () {};
\draw (2,-24) node () {};
\draw (0,-12) node () {};
\draw (12,-18) node () {};
\draw (3,-11) node () {};
\draw (9,-23) node () {};
\draw (0,-16) node () {};
\draw (12,-22) node () {};
\draw (-6,-24) node () {};
\draw (-15,-19) node () {};
\draw (-12,-20) node () {};
\end{tikzpicture}


==> dritte_welt.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(-3,-5);
\draw (0,-0)--(11,-13);
\draw (0,-0)--(4,-8);
\draw (-3,-5)--(-10,-14);
\draw (-3,-5)--(-4,-12);
\draw (-3,-5)--(8,-18);
\draw (-3,-5)--(1,-13);
\draw (11,-13)--(8,-18);
\draw (11,-13)--(14,-20);
\draw (4,-8)--(1,-13);
\draw (4,-8)--(14,-20);
\draw (-10,-14)--(-11,-21);
\draw (-10,-14)--(-17,-23);
\draw (-10,-14)--(1,-27);
\draw (-10,-14)--(-6,-22);
\draw (-4,-12)--(-11,-21);
\draw (-4,-12)--(6,-24);
\draw (-4,-12)--(0,-20);
\draw (8,-18)--(1,-27);
\draw (8,-18)--(6,-24);
\draw (8,-18)--(11,-25);
\draw (1,-13)--(0,-20);
\draw (1,-13)--(11,-25);
\draw (1,-13)--(-6,-22);
\draw (14,-20)--(11,-25);
\draw (-11,-21)--(-1,-33);
\draw (-11,-21)--(-7,-29);
\draw (-17,-23)--(-12,-30);
\draw (1,-27)--(-1,-33);
\draw (1,-27)--(4,-34);
\draw (6,-24)--(-1,-33);
\draw (6,-24)--(9,-31);
\draw (0,-20)--(-7,-29);
\draw (0,-20)--(9,-31);
\draw (11,-25)--(4,-34);
\draw (11,-25)--(9,-31);
\draw (-6,-22)--(-7,-29);
\draw (-6,-22)--(-12,-30);
\draw (-6,-22)--(4,-34);
\draw (-1,-33)--(2,-40);
\draw (-7,-29)--(2,-40);
\draw (-12,-30)--(0,-44);
\draw (4,-34)--(2,-40);
\draw (9,-31)--(2,-40);
\draw (2,-40)--(0,-44);
\draw (0,-0) node () {};
\draw (-3,-5) node () {};
\draw (11,-13) node () {};
\draw (4,-8) node () {};
\draw (-10,-14) node () {};
\draw (-4,-12) node () {};
\draw (8,-18) node () {};
\draw (1,-13) node () {};
\draw (14,-20) node () {};
\draw (-11,-21) node () {};
\draw (-17,-23) node () {};
\draw (1,-27) node () {};
\draw (6,-24) node () {};
\draw (0,-20) node () {};
\draw (11,-25) node () {};
\draw (-6,-22) node () {};
\draw (-1,-33) node () {};
\draw (-7,-29) node () {};
\draw (-12,-30) node () {};
\draw (4,-34) node () {};
\draw (9,-31) node () {};
\draw (2,-40) node () {};
\draw (0,-44) node () {};
\end{tikzpicture}


==> fische.tikz <==
\begin{tikzpicture}

\draw (0,-0)--(10,-12);
\draw (0,-0)--(-1,-5);
\draw (0,-0)--(1,-13);
\draw (0,-0)--(-10,-12);
\draw (10,-12)--(11,-15);
\draw (10,-12)--(5,-19);
\draw (-1,-5)--(11,-19);
\draw (-1,-5)--(0,-18);
\draw (-1,-5)--(-11,-17);
\draw (1,-13)--(-5,-21);
\draw (1,-13)--(5,-19);
\draw (1,-13)--(0,-18);
\draw (-10,-12)--(-7,-17);
\draw (-10,-12)--(-11,-17);
\draw (11,-15)--(11,-19);
\draw (11,-15)--(6,-22);
\draw (-7,-17)--(-5,-21);
\draw (-7,-17)--(-9,-21);
\draw (11,-19)--(12,-22);
\draw (11,-19)--(6,-26);
\draw (-5,-21)--(-6,-26);
\draw (5,-19)--(6,-22);
\draw (0,-18)--(6,-26);
\draw (0,-18)--(-6,-26);
\draw (-11,-17)--(-9,-21);
\draw (-11,-17)--(-13,-21);
\draw (6,-22)--(6,-26);
\draw (-9,-21)--(-6,-26);
\draw (12,-22)--(0,-36);
\draw (6,-26)--(0,-36);
\draw (-13,-21)--(0,-36);
\draw (-6,-26)--(0,-36);
\draw (0,-0) node () {};
\draw (10,-12) node () {};
\draw (-1,-5) node () {};
\draw (1,-13) node () {};
\draw (-10,-12) node () {};
\draw (11,-15) node () {};
\draw (-7,-17) node () {};
\draw (11,-19) node () {};
\draw (-5,-21) node () {};
\draw (5,-19) node () {};
\draw (0,-18) node () {};
\draw (-11,-17) node () {};
\draw (6,-22) node () {};
\draw (-9,-21) node () {};
\draw (12,-22) node () {};
\draw (6,-26) node () {};
\draw (-13,-21) node () {};
\draw (-6,-26) node () {};
\draw (0,-36) node () {};
\end{tikzpicture}


==> forum.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(-9,-11);
\draw (0,-0)--(-1,-5);
\draw (0,-0)--(4,-8);
\draw (0,-0)--(12,-14);
\draw (-9,-11)--(-8,-14);
\draw (-1,-5)--(-8,-14);
\draw (-1,-5)--(-1,-9);
\draw (-1,-5)--(3,-11);
\draw (4,-8)--(3,-11);
\draw (12,-14)--(7,-21);
\draw (-8,-14)--(-8,-18);
\draw (-8,-14)--(-4,-20);
\draw (-1,-9)--(-8,-18);
\draw (-1,-9)--(3,-15);
\draw (3,-11)--(-4,-20);
\draw (3,-11)--(3,-15);
\draw (-8,-18)--(-4,-24);
\draw (-4,-20)--(-4,-24);
\draw (3,-15)--(-4,-24);
\draw (3,-15)--(3,-19);
\draw (3,-15)--(7,-21);
\draw (-4,-24)--(-5,-29);
\draw (-4,-24)--(0,-30);
\draw (3,-19)--(-5,-29);
\draw (3,-19)--(8,-26);
\draw (7,-21)--(0,-30);
\draw (7,-21)--(8,-26);
\draw (-5,-29)--(0,-36);
\draw (0,-30)--(0,-32);
\draw (8,-26)--(0,-36);
\draw (0,-32)--(0,-36);
\draw (0,-0) node () {};
\draw (-9,-11) node () {};
\draw (-1,-5) node () {};
\draw (4,-8) node () {};
\draw (12,-14) node () {};
\draw (-8,-14) node () {};
\draw (-1,-9) node () {};
\draw (3,-11) node () {};
\draw (-8,-18) node () {};
\draw (-4,-20) node () {};
\draw (3,-15) node () {};
\draw (-4,-24) node () {};
\draw (3,-19) node () {};
\draw (7,-21) node () {};
\draw (-5,-29) node () {};
\draw (0,-30) node () {};
\draw (8,-26) node () {};
\draw (0,-32) node () {};
\draw (0,-36) node () {};
\end{tikzpicture}


==> ganter.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(5,-7);
\draw (0,-0)--(0,-4);
\draw (0,-0)--(-5,-7);
\draw (5,-7)--(5,-11);
\draw (5,-7)--(0,-14);
\draw (0,-4)--(5,-11);
\draw (0,-4)--(0,-8);
\draw (0,-4)--(-5,-11);
\draw (-5,-7)--(-5,-11);
\draw (-5,-7)--(0,-14);
\draw (5,-11)--(4,-14);
\draw (0,-8)--(4,-14);
\draw (0,-8)--(-4,-14);
\draw (-5,-11)--(-4,-14);
\draw (4,-14)--(0,-20);
\draw (0,-14)--(0,-20);
\draw (-4,-14)--(0,-20);
\draw (0,-0) node () {};
\draw (5,-7) node () {};
\draw (0,-4) node () {};
\draw (-5,-7) node () {};
\draw (5,-11) node () {};
\draw (0,-8) node () {};
\draw (-5,-11) node () {};
\draw (4,-14) node () {};
\draw (0,-14) node () {};
\draw (-4,-14) node () {};
\draw (0,-20) node () {};
\end{tikzpicture}


==> img0.tikz <==
\begin{tikzpicture}
\draw (0,0)--(8.66025,-14);
\draw (0,0)--(-0.866025,-12);
\draw (0,0)--(0.866025,-14);
\draw (0,0)--(-7.79423,-16);
\draw (8.66025,-14)--(7.79423,-20);
\draw (8.66025,-14)--(6.06218,-25);
\draw (-0.866025,-12)--(7.79423,-29);
\draw (-0.866025,-12)--(0.866025,-27);
\draw (-0.866025,-12)--(-8.66025,-27);
\draw (0.866025,-14)--(-5.19615,-29);
\draw (0.866025,-14)--(6.06218,-25);
\draw (0.866025,-14)--(0.866025,-27);
\draw (-7.79423,-16)--(-6.06218,-23);
\draw (-7.79423,-16)--(-8.66025,-27);
\draw (7.79423,-20)--(7.79423,-29);
\draw (7.79423,-20)--(5.19615,-32);
\draw (-6.06218,-23)--(-5.19615,-29);
\draw (-6.06218,-23)--(-7.79423,-34);
\draw (7.79423,-29)--(9.52628,-37);
\draw (7.79423,-29)--(6.06218,-41);
\draw (-5.19615,-29)--(-6.06218,-42);
\draw (6.06218,-25)--(5.19615,-32);
\draw (0.866025,-27)--(6.06218,-41);
\draw (0.866025,-27)--(-6.06218,-42);
\draw (-8.66025,-27)--(-7.79423,-34);
\draw (-8.66025,-27)--(-10.3923,-37);
\draw (5.19615,-32)--(6.06218,-41);
\draw (-7.79423,-34)--(-6.06218,-42);
\draw (9.52628,-37)--(6.46163e-08,-54);
\draw (6.06218,-41)--(6.46163e-08,-54);
\draw (-10.3923,-37)--(6.46163e-08,-54);
\draw (-6.06218,-42)--(6.46163e-08,-54);
\draw (0,0) node () {};
\draw (8.66025,-14) node () {};
\draw (-0.866025,-12) node () {};
\draw (0.866025,-14) node () {};
\draw (-7.79423,-16) node () {};
\draw (7.79423,-20) node () {};
\draw (-6.06218,-23) node () {};
\draw (7.79423,-29) node () {};
\draw (-5.19615,-29) node () {};
\draw (6.06218,-25) node () {};
\draw (0.866025,-27) node () {};
\draw (-8.66025,-27) node () {};
\draw (5.19615,-32) node () {};
\draw (-7.79423,-34) node () {};
\draw (9.52628,-37) node () {};
\draw (6.06218,-41) node () {};
\draw (-10.3923,-37) node () {};
\draw (-6.06218,-42) node () {};
\draw (6.46163e-08,-54) node () {};
\end{tikzpicture}


==> img1.tikz <==
\begin{tikzpicture}
\draw (0,0)--(6.4703,-14);
\draw (0,0)--(2.07002,-12);
\draw (0,0)--(-1.30466,-14);
\draw (0,0)--(-8.54032,-16);
\draw (6.4703,-14)--(6.24422,-20);
\draw (6.4703,-14)--(3.11328,-25);
\draw (2.07002,-12)--(8.54032,-29);
\draw (2.07002,-12)--(1.37413,-27);
\draw (2.07002,-12)--(-6.85298,-27);
\draw (-1.30466,-14)--(-6.33135,-29);
\draw (-1.30466,-14)--(3.11328,-25);
\draw (-1.30466,-14)--(1.37413,-27);
\draw (-8.54032,-16)--(-6.55743,-23);
\draw (-8.54032,-16)--(-6.85298,-27);
\draw (6.24422,-20)--(8.54032,-29);
\draw (6.24422,-20)--(3.26989,-32);
\draw (-6.55743,-23)--(-6.33135,-29);
\draw (-6.55743,-23)--(-6.24422,-34);
\draw (8.54032,-29)--(10.9059,-37);
\draw (8.54032,-29)--(5.79206,-41);
\draw (-6.33135,-29)--(-5.0267,-42);
\draw (3.11328,-25)--(3.26989,-32);
\draw (1.37413,-27)--(5.79206,-41);
\draw (1.37413,-27)--(-5.0267,-42);
\draw (-6.85298,-27)--(-6.24422,-34);
\draw (-6.85298,-27)--(-6.92245,-37);
\draw (3.26989,-32)--(5.79206,-41);
\draw (-6.24422,-34)--(-5.0267,-42);
\draw (10.9059,-37)--(4.54212e-08,-54);
\draw (5.79206,-41)--(4.54212e-08,-54);
\draw (-6.92245,-37)--(4.54212e-08,-54);
\draw (-5.0267,-42)--(4.54212e-08,-54);
\draw (0,0) node () {};
\draw (6.4703,-14) node () {};
\draw (2.07002,-12) node () {};
\draw (-1.30466,-14) node () {};
\draw (-8.54032,-16) node () {};
\draw (6.24422,-20) node () {};
\draw (-6.55743,-23) node () {};
\draw (8.54032,-29) node () {};
\draw (-6.33135,-29) node () {};
\draw (3.11328,-25) node () {};
\draw (1.37413,-27) node () {};
\draw (-6.85298,-27) node () {};
\draw (3.26989,-32) node () {};
\draw (-6.24422,-34) node () {};
\draw (10.9059,-37) node () {};
\draw (5.79206,-41) node () {};
\draw (-6.92245,-37) node () {};
\draw (-5.0267,-42) node () {};
\draw (4.54212e-08,-54) node () {};
\end{tikzpicture}


==> img2.tikz <==
\begin{tikzpicture}
\draw (0,0)--(3.2953,-14);
\draw (0,0)--(4.69093,-12);
\draw (0,0)--(-3.27671,-14);
\draw (0,0)--(-7.98623,-16);
\draw (3.2953,-14)--(3.74358,-20);
\draw (3.2953,-14)--(-0.309587,-25);
\draw (4.69093,-12)--(7.98623,-29);
\draw (4.69093,-12)--(1.67303,-27);
\draw (4.69093,-12)--(-4.0024,-27);
\draw (-3.27671,-14)--(-6.50266,-29);
\draw (-3.27671,-14)--(-0.309587,-25);
\draw (-3.27671,-14)--(1.67303,-27);
\draw (-7.98623,-16)--(-6.05437,-23);
\draw (-7.98623,-16)--(-4.0024,-27);
\draw (3.74358,-20)--(7.98623,-29);
\draw (3.74358,-20)--(0.845808,-32);
\draw (-6.05437,-23)--(-6.50266,-29);
\draw (-6.05437,-23)--(-3.74358,-34);
\draw (7.98623,-29)--(10.6252,-37);
\draw (7.98623,-29)--(4.64016,-41);
\draw (-6.50266,-29)--(-3.22595,-42);
\draw (-0.309587,-25)--(0.845808,-32);
\draw (1.67303,-27)--(4.64016,-41);
\draw (1.67303,-27)--(-3.22595,-42);
\draw (-4.0024,-27)--(-3.74358,-34);
\draw (-4.0024,-27)--(-2.39872,-37);
\draw (0.845808,-32)--(4.64016,-41);
\draw (-3.74358,-34)--(-3.22595,-42);
\draw (10.6252,-37)--(1.93111e-08,-54);
\draw (4.64016,-41)--(1.93111e-08,-54);
\draw (-2.39872,-37)--(1.93111e-08,-54);
\draw (-3.22595,-42)--(1.93111e-08,-54);
\draw (0,0) node () {};
\draw (3.2953,-14) node () {};
\draw (4.69093,-12) node () {};
\draw (-3.27671,-14) node () {};
\draw (-7.98623,-16) node () {};
\draw (3.74358,-20) node () {};
\draw (-6.05437,-23) node () {};
\draw (7.98623,-29) node () {};
\draw (-6.50266,-29) node () {};
\draw (-0.309587,-25) node () {};
\draw (1.67303,-27) node () {};
\draw (-4.0024,-27) node () {};
\draw (0.845808,-32) node () {};
\draw (-3.74358,-34) node () {};
\draw (10.6252,-37) node () {};
\draw (4.64016,-41) node () {};
\draw (-2.39872,-37) node () {};
\draw (-3.22595,-42) node () {};
\draw (1.93111e-08,-54) node () {};
\end{tikzpicture}


==> img3.tikz <==
\begin{tikzpicture}
\draw (0,0)--(-0.381382,-14);
\draw (0,0)--(6.59768,-12);
\draw (0,0)--(-4.74992,-14);
\draw (0,0)--(-6.2163,-16);
\draw (-0.381382,-14)--(0.673023,-20);
\draw (-0.381382,-14)--(-3.68532,-25);
\draw (6.59768,-12)--(6.2163,-29);
\draw (6.59768,-12)--(1.71723,-27);
\draw (6.59768,-12)--(-0.542497,-27);
\draw (-4.74992,-14)--(-5.684,-29);
\draw (-4.74992,-14)--(-3.68532,-25);
\draw (-4.74992,-14)--(1.71723,-27);
\draw (-6.2163,-16)--(-4.62959,-23);
\draw (-6.2163,-16)--(-0.542497,-27);
\draw (0.673023,-20)--(6.2163,-29);
\draw (0.673023,-20)--(-1.70704,-32);
\draw (-4.62959,-23)--(-5.684,-29);
\draw (-4.62959,-23)--(-0.673023,-34);
\draw (6.2163,-29)--(8.72689,-37);
\draw (6.2163,-29)--(2.78183,-41);
\draw (-5.684,-29)--(-0.934076,-42);
\draw (-3.68532,-25)--(-1.70704,-32);
\draw (1.71723,-27)--(2.78183,-41);
\draw (1.71723,-27)--(-0.934076,-42);
\draw (-0.542497,-27)--(-0.673023,-34);
\draw (-0.542497,-27)--(2.49019,-37);
\draw (-1.70704,-32)--(2.78183,-41);
\draw (-0.673023,-34)--(-0.934076,-42);
\draw (8.72689,-37)--(-9.73888e-09,-54);
\draw (2.78183,-41)--(-9.73888e-09,-54);
\draw (2.49019,-37)--(-9.73888e-09,-54);
\draw (-0.934076,-42)--(-9.73888e-09,-54);
\draw (0,0) node () {};
\draw (-0.381382,-14) node () {};
\draw (6.59768,-12) node () {};
\draw (-4.74992,-14) node () {};
\draw (-6.2163,-16) node () {};
\draw (0.673023,-20) node () {};
\draw (-4.62959,-23) node () {};
\draw (6.2163,-29) node () {};
\draw (-5.684,-29) node () {};
\draw (-3.68532,-25) node () {};
\draw (1.71723,-27) node () {};
\draw (-0.542497,-27) node () {};
\draw (-1.70704,-32) node () {};
\draw (-0.673023,-34) node () {};
\draw (8.72689,-37) node () {};
\draw (2.78183,-41) node () {};
\draw (2.49019,-37) node () {};
\draw (-0.934076,-42) node () {};
\draw (-9.73888e-09,-54) node () {};
\end{tikzpicture}


==> img4.tikz <==
\begin{tikzpicture}
\draw (0,0)--(-4,-14);
\draw (0,0)--(7.5,-12);
\draw (0,0)--(-5.5,-14);
\draw (0,0)--(-3.5,-16);
\draw (-4,-14)--(-2.5,-20);
\draw (-4,-14)--(-6.5,-25);
\draw (7.5,-12)--(3.5,-29);
\draw (7.5,-12)--(1.5,-27);
\draw (7.5,-12)--(3,-27);
\draw (-5.5,-14)--(-4,-29);
\draw (-5.5,-14)--(-6.5,-25);
\draw (-5.5,-14)--(1.5,-27);
\draw (-3.5,-16)--(-2.5,-23);
\draw (-3.5,-16)--(3,-27);
\draw (-2.5,-20)--(3.5,-29);
\draw (-2.5,-20)--(-4,-32);
\draw (-2.5,-23)--(-4,-29);
\draw (-2.5,-23)--(2.5,-34);
\draw (3.5,-29)--(5.5,-37);
\draw (3.5,-29)--(0.5,-41);
\draw (-4,-29)--(1.5,-42);
\draw (-6.5,-25)--(-4,-32);
\draw (1.5,-27)--(0.5,-41);
\draw (1.5,-27)--(1.5,-42);
\draw (3,-27)--(2.5,-34);
\draw (3,-27)--(7,-37);
\draw (-4,-32)--(0.5,-41);
\draw (2.5,-34)--(1.5,-42);
\draw (5.5,-37)--(-3.73062e-08,-54);
\draw (0.5,-41)--(-3.73062e-08,-54);
\draw (7,-37)--(-3.73062e-08,-54);
\draw (1.5,-42)--(-3.73062e-08,-54);
\draw (0,0) node () {};
\draw (-4,-14) node () {};
\draw (7.5,-12) node () {};
\draw (-5.5,-14) node () {};
\draw (-3.5,-16) node () {};
\draw (-2.5,-20) node () {};
\draw (-2.5,-23) node () {};
\draw (3.5,-29) node () {};
\draw (-4,-29) node () {};
\draw (-6.5,-25) node () {};
\draw (1.5,-27) node () {};
\draw (3,-27) node () {};
\draw (-4,-32) node () {};
\draw (2.5,-34) node () {};
\draw (5.5,-37) node () {};
\draw (0.5,-41) node () {};
\draw (7,-37) node () {};
\draw (1.5,-42) node () {};
\draw (-3.73062e-08,-54) node () {};
\end{tikzpicture}


==> img5.tikz <==
\begin{tikzpicture}
\draw (0,0)--(-7.00965,-14);
\draw (0,0)--(7.26051,-12);
\draw (0,0)--(-5.41275,-14);
\draw (0,0)--(-0.250856,-16);
\draw (-7.00965,-14)--(-5.29242,-20);
\draw (-7.00965,-14)--(-8.32511,-25);
\draw (7.26051,-12)--(0.250856,-29);
\draw (7.26051,-12)--(1.05441,-27);
\draw (7.26051,-12)--(6.08577,-27);
\draw (-5.41275,-14)--(-1.70704,-29);
\draw (-5.41275,-14)--(-8.32511,-25);
\draw (-5.41275,-14)--(1.05441,-27);
\draw (-0.250856,-16)--(0.0101961,-23);
\draw (-0.250856,-16)--(6.08577,-27);
\draw (-5.29242,-20)--(0.250856,-29);
\draw (-5.29242,-20)--(-5.684,-32);
\draw (0.0101961,-23)--(-1.70704,-29);
\draw (0.0101961,-23)--(5.29242,-34);
\draw (0.250856,-29)--(1.43579,-37);
\draw (0.250856,-29)--(-1.85796,-41);
\draw (-1.70704,-29)--(3.70571,-42);
\draw (-8.32511,-25)--(-5.684,-32);
\draw (1.05441,-27)--(-1.85796,-41);
\draw (1.05441,-27)--(3.70571,-42);
\draw (6.08577,-27)--(5.29242,-34);
\draw (6.08577,-27)--(10.4441,-37);
\draw (-5.684,-32)--(-1.85796,-41);
\draw (5.29242,-34)--(3.70571,-42);
\draw (1.43579,-37)--(-5.9194e-08,-54);
\draw (-1.85796,-41)--(-5.9194e-08,-54);
\draw (10.4441,-37)--(-5.9194e-08,-54);
\draw (3.70571,-42)--(-5.9194e-08,-54);
\draw (0,0) node () {};
\draw (-7.00965,-14) node () {};
\draw (7.26051,-12) node () {};
\draw (-5.41275,-14) node () {};
\draw (-0.250856,-16) node () {};
\draw (-5.29242,-20) node () {};
\draw (0.0101961,-23) node () {};
\draw (0.250856,-29) node () {};
\draw (-1.70704,-29) node () {};
\draw (-8.32511,-25) node () {};
\draw (1.05441,-27) node () {};
\draw (6.08577,-27) node () {};
\draw (-5.684,-32) node () {};
\draw (5.29242,-34) node () {};
\draw (1.43579,-37) node () {};
\draw (-1.85796,-41) node () {};
\draw (10.4441,-37) node () {};
\draw (3.70571,-42) node () {};
\draw (-5.9194e-08,-54) node () {};
\end{tikzpicture}


==> img6.tikz <==
\begin{tikzpicture}
\draw (0,0)--(-8.95215,-14);
\draw (0,0)--(5.91567,-12);
\draw (0,0)--(-4.50146,-14);
\draw (0,0)--(3.03648,-16);
\draw (-8.95215,-14)--(-7.27912,-20);
\draw (-8.95215,-14)--(-8.8828,-25);
\draw (5.91567,-12)--(-3.03648,-29);
\draw (5.91567,-12)--(0.448288,-27);
\draw (5.91567,-12)--(8.24504,-27);
\draw (-4.50146,-14)--(0.845807,-29);
\draw (-4.50146,-14)--(-8.8828,-25);
\draw (-4.50146,-14)--(0.448288,-27);
\draw (3.03648,-16)--(2.51884,-23);
\draw (3.03648,-16)--(8.24504,-27);
\draw (-7.27912,-20)--(-3.03648,-29);
\draw (-7.27912,-20)--(-6.50266,-32);
\draw (2.51884,-23)--(0.845807,-29);
\draw (2.51884,-23)--(7.27912,-34);
\draw (-3.03648,-29)--(-2.84701,-37);
\draw (-3.03648,-29)--(-3.93305,-41);
\draw (0.845807,-29)--(5.34727,-42);
\draw (-8.8828,-25)--(-6.50266,-32);
\draw (0.448288,-27)--(-3.93305,-41);
\draw (0.448288,-27)--(5.34727,-42);
\draw (8.24504,-27)--(7.27912,-34);
\draw (8.24504,-27)--(12.2982,-37);
\draw (-6.50266,-32)--(-3.93305,-41);
\draw (7.27912,-34)--(5.34727,-42);
\draw (-2.84701,-37)--(-7.20701e-08,-54);
\draw (-3.93305,-41)--(-7.20701e-08,-54);
\draw (12.2982,-37)--(-7.20701e-08,-54);
\draw (5.34727,-42)--(-7.20701e-08,-54);
\draw (0,0) node () {};
\draw (-8.95215,-14) node () {};
\draw (5.91567,-12) node () {};
\draw (-4.50146,-14) node () {};
\draw (3.03648,-16) node () {};
\draw (-7.27912,-20) node () {};
\draw (2.51884,-23) node () {};
\draw (-3.03648,-29) node () {};
\draw (0.845807,-29) node () {};
\draw (-8.8828,-25) node () {};
\draw (0.448288,-27) node () {};
\draw (8.24504,-27) node () {};
\draw (-6.50266,-32) node () {};
\draw (7.27912,-34) node () {};
\draw (-2.84701,-37) node () {};
\draw (-3.93305,-41) node () {};
\draw (12.2982,-37) node () {};
\draw (5.34727,-42) node () {};
\draw (-7.20701e-08,-54) node () {};
\end{tikzpicture}


==> img7.tikz <==
\begin{tikzpicture}
\draw (0,0)--(-9.53177,-14);
\draw (0,0)--(3.67023,-12);
\draw (0,0)--(-2.90486,-14);
\draw (0,0)--(5.86154,-16);
\draw (-9.53177,-14)--(-8.15764,-20);
\draw (-9.53177,-14)--(-8.08816,-25);
\draw (3.67023,-12)--(-5.86154,-29);
\draw (3.67023,-12)--(-0.226078,-27);
\draw (3.67023,-12)--(9.14908,-27);
\draw (-2.90486,-14)--(3.26989,-29);
\draw (-2.90486,-14)--(-8.08816,-25);
\draw (-2.90486,-14)--(-0.226078,-27);
\draw (5.86154,-16)--(4.64401,-23);
\draw (5.86154,-16)--(9.14908,-27);
\draw (-8.15764,-20)--(-5.86154,-29);
\draw (-8.15764,-20)--(-6.33135,-32);
\draw (4.64401,-23)--(3.26989,-29);
\draw (4.64401,-23)--(8.15764,-34);
\draw (-5.86154,-29)--(-6.69638,-37);
\draw (-5.86154,-29)--(-5.40938,-41);
\draw (3.26989,-29)--(6.17475,-42);
\draw (-8.08816,-25)--(-6.33135,-32);
\draw (-0.226078,-27)--(-5.40938,-41);
\draw (-0.226078,-27)--(6.17475,-42);
\draw (9.14908,-27)--(8.15764,-34);
\draw (9.14908,-27)--(12.28,-37);
\draw (-6.33135,-32)--(-5.40938,-41);
\draw (8.15764,-34)--(6.17475,-42);
\draw (-6.69638,-37)--(-7.39741e-08,-54);
\draw (-5.40938,-41)--(-7.39741e-08,-54);
\draw (12.28,-37)--(-7.39741e-08,-54);
\draw (6.17475,-42)--(-7.39741e-08,-54);
\draw (0,0) node () {};
\draw (-9.53177,-14) node () {};
\draw (3.67023,-12) node () {};
\draw (-2.90486,-14) node () {};
\draw (5.86154,-16) node () {};
\draw (-8.15764,-20) node () {};
\draw (4.64401,-23) node () {};
\draw (-5.86154,-29) node () {};
\draw (3.26989,-29) node () {};
\draw (-8.08816,-25) node () {};
\draw (-0.226078,-27) node () {};
\draw (9.14908,-27) node () {};
\draw (-6.33135,-32) node () {};
\draw (8.15764,-34) node () {};
\draw (-6.69638,-37) node () {};
\draw (-5.40938,-41) node () {};
\draw (12.28,-37) node () {};
\draw (6.17475,-42) node () {};
\draw (-7.39741e-08,-54) node () {};
\end{tikzpicture}


==> konvex_ordinal.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(5,-9);
\draw (0,-0)--(13,-15);
\draw (0,-0)--(-13,-15);
\draw (0,-0)--(-5,-9);
\draw (5,-9)--(18,-24);
\draw (5,-9)--(-8,-24);
\draw (5,-9)--(0,-18);
\draw (13,-15)--(18,-24);
\draw (13,-15)--(0,-30);
\draw (13,-15)--(8,-24);
\draw (-13,-15)--(-8,-24);
\draw (-13,-15)--(0,-30);
\draw (-13,-15)--(-18,-24);
\draw (-5,-9)--(8,-24);
\draw (-5,-9)--(-18,-24);
\draw (-5,-9)--(0,-18);
\draw (18,-24)--(20,-30);
\draw (18,-24)--(25,-33);
\draw (18,-24)--(5,-39);
\draw (18,-24)--(13,-33);
\draw (-8,-24)--(5,-39);
\draw (-8,-24)--(-13,-33);
\draw (0,-30)--(5,-39);
\draw (0,-30)--(-5,-39);
\draw (8,-24)--(13,-33);
\draw (8,-24)--(-5,-39);
\draw (-18,-24)--(-13,-33);
\draw (-18,-24)--(-5,-39);
\draw (-18,-24)--(-25,-33);
\draw (-18,-24)--(-20,-30);
\draw (0,-18)--(13,-33);
\draw (0,-18)--(-13,-33);
\draw (20,-30)--(27,-39);
\draw (20,-30)--(7,-45);
\draw (20,-30)--(15,-39);
\draw (25,-33)--(27,-39);
\draw (25,-33)--(12,-48);
\draw (25,-33)--(20,-42);
\draw (5,-39)--(7,-45);
\draw (5,-39)--(12,-48);
\draw (5,-39)--(0,-48);
\draw (13,-33)--(20,-42);
\draw (13,-33)--(0,-48);
\draw (13,-33)--(15,-39);
\draw (-13,-33)--(0,-48);
\draw (-13,-33)--(-20,-42);
\draw (-13,-33)--(-15,-39);
\draw (-5,-39)--(0,-48);
\draw (-5,-39)--(-12,-48);
\draw (-5,-39)--(-7,-45);
\draw (-25,-33)--(-20,-42);
\draw (-25,-33)--(-12,-48);
\draw (-25,-33)--(-27,-39);
\draw (-20,-30)--(-7,-45);
\draw (-20,-30)--(-27,-39);
\draw (-20,-30)--(-15,-39);
\draw (27,-39)--(14,-54);
\draw (27,-39)--(22,-48);
\draw (7,-45)--(14,-54);
\draw (7,-45)--(-4,-60);
\draw (12,-48)--(14,-54);
\draw (12,-48)--(4,-60);
\draw (20,-42)--(22,-48);
\draw (20,-42)--(4,-60);
\draw (0,-48)--(-4,-60);
\draw (0,-48)--(4,-60);
\draw (-20,-42)--(-4,-60);
\draw (-20,-42)--(-22,-48);
\draw (-12,-48)--(-14,-54);
\draw (-12,-48)--(-4,-60);
\draw (-7,-45)--(-14,-54);
\draw (-7,-45)--(4,-60);
\draw (-27,-39)--(-14,-54);
\draw (-27,-39)--(-22,-48);
\draw (14,-54)--(0,-72);
\draw (15,-39)--(22,-48);
\draw (15,-39)--(-4,-60);
\draw (-15,-39)--(4,-60);
\draw (-15,-39)--(-22,-48);
\draw (-14,-54)--(0,-72);
\draw (22,-48)--(0,-72);
\draw (-4,-60)--(0,-72);
\draw (4,-60)--(0,-72);
\draw (-22,-48)--(0,-72);
\draw (0,-0) node () {};
\draw (5,-9) node () {};
\draw (13,-15) node () {};
\draw (-13,-15) node () {};
\draw (-5,-9) node () {};
\draw (18,-24) node () {};
\draw (-8,-24) node () {};
\draw (0,-30) node () {};
\draw (8,-24) node () {};
\draw (-18,-24) node () {};
\draw (0,-18) node () {};
\draw (20,-30) node () {};
\draw (25,-33) node () {};
\draw (5,-39) node () {};
\draw (13,-33) node () {};
\draw (-13,-33) node () {};
\draw (-5,-39) node () {};
\draw (-25,-33) node () {};
\draw (-20,-30) node () {};
\draw (27,-39) node () {};
\draw (7,-45) node () {};
\draw (12,-48) node () {};
\draw (20,-42) node () {};
\draw (0,-48) node () {};
\draw (-20,-42) node () {};
\draw (-12,-48) node () {};
\draw (-7,-45) node () {};
\draw (-27,-39) node () {};
\draw (14,-54) node () {};
\draw (15,-39) node () {};
\draw (-15,-39) node () {};
\draw (-14,-54) node () {};
\draw (22,-48) node () {};
\draw (-4,-60) node () {};
\draw (4,-60) node () {};
\draw (-22,-48) node () {};
\draw (0,-72) node () {};
\end{tikzpicture}


==> lattice.tikz <==
\begin{tikzpicture}
\draw (0,-0)--(6,-8);
\draw (0,-0)--(-6,-8);
\draw (6,-8)--(10,-18);
\draw (6,-8)--(19,-23);
\draw (6,-8)--(0,-16);
\draw (-6,-8)--(-10,-18);
\draw (-6,-8)--(0,-16);
\draw (-6,-8)--(-19,-23);
\draw (10,-18)--(23,-33);
\draw (10,-18)--(4,-26);
\draw (-10,-18)--(-4,-26);
\draw (-10,-18)--(-23,-33);
\draw (19,-23)--(23,-33);
\draw (19,-23)--(36,-42);
\draw (19,-23)--(13,-31);
\draw (0,-16)--(4,-26);
\draw (0,-16)--(-4,-26);
\draw (0,-16)--(13,-31);
\draw (0,-16)--(-13,-31);
\draw (-19,-23)--(-23,-33);
\draw (-19,-23)--(-13,-31);
\draw (-19,-23)--(-36,-42);
\draw (23,-33)--(40,-52);
\draw (23,-33)--(17,-41);
\draw (4,-26)--(0,-36);
\draw (4,-26)--(17,-41);
\draw (4,-26)--(-9,-41);
\draw (-4,-26)--(0,-36);
\draw (-4,-26)--(9,-41);
\draw (-4,-26)--(-17,-41);
\draw (-23,-33)--(-17,-41);
\draw (-23,-33)--(-40,-52);
\draw (36,-42)--(40,-52);
\draw (36,-42)--(30,-50);
\draw (13,-31)--(17,-41);
\draw (13,-31)--(9,-41);
\draw (13,-31)--(30,-50);
\draw (13,-31)--(0,-46);
\draw (0,-36)--(13,-51);
\draw (0,-36)--(-13,-51);
\draw (-13,-31)--(-9,-41);
\draw (-13,-31)--(-17,-41);
\draw (-13,-31)--(0,-46);
\draw (-13,-31)--(-30,-50);
\draw (-36,-42)--(-40,-52);
\draw (-36,-42)--(-30,-50);
\draw (40,-52)--(34,-60);
\draw (17,-41)--(13,-51);
\draw (17,-41)--(34,-60);
\draw (17,-41)--(4,-56);
\draw (9,-41)--(13,-51);
\draw (9,-41)--(26,-60);
\draw (9,-41)--(-4,-56);
\draw (-9,-41)--(-13,-51);
\draw (-9,-41)--(4,-56);
\draw (-9,-41)--(-26,-60);
\draw (-17,-41)--(-13,-51);
\draw (-17,-41)--(-4,-56);
\draw (-17,-41)--(-34,-60);
\draw (-40,-52)--(-34,-60);
\draw (30,-50)--(34,-60);
\draw (30,-50)--(26,-60);
\draw (30,-50)--(17,-65);
\draw (13,-51)--(30,-70);
\draw (13,-51)--(0,-66);
\draw (0,-46)--(4,-56);
\draw (0,-46)--(-4,-56);
\draw (0,-46)--(17,-65);
\draw (0,-46)--(-17,-65);
\draw (-13,-51)--(0,-66);
\draw (-13,-51)--(-30,-70);
\draw (-30,-50)--(-26,-60);
\draw (-30,-50)--(-34,-60);
\draw (-30,-50)--(-17,-65);
\draw (34,-60)--(30,-70);
\draw (34,-60)--(21,-75);
\draw (26,-60)--(30,-70);
\draw (26,-60)--(13,-75);
\draw (4,-56)--(0,-66);
\draw (4,-56)--(21,-75);
\draw (4,-56)--(-13,-75);
\draw (-4,-56)--(0,-66);
\draw (-4,-56)--(13,-75);
\draw (-4,-56)--(-21,-75);
\draw (-26,-60)--(-30,-70);
\draw (-26,-60)--(-13,-75);
\draw (-34,-60)--(-30,-70);
\draw (-34,-60)--(-21,-75);
\draw (30,-70)--(17,-85);
\draw (17,-65)--(21,-75);
\draw (17,-65)--(13,-75);
\draw (17,-65)--(0,-84);
\draw (0,-66)--(0,-70);
\draw (0,-66)--(17,-85);
\draw (0,-66)--(-17,-85);
\draw (-17,-65)--(-13,-75);
\draw (-17,-65)--(-21,-75);
\draw (-17,-65)--(0,-84);
\draw (-30,-70)--(-17,-85);
\draw (21,-75)--(17,-85);
\draw (21,-75)--(4,-94);
\draw (13,-75)--(17,-85);
\draw (13,-75)--(-4,-94);
\draw (0,-70)--(0,-74);
\draw (0,-70)--(17,-89);
\draw (0,-70)--(-17,-89);
\draw (-13,-75)--(-17,-85);
\draw (-13,-75)--(4,-94);
\draw (-21,-75)--(-17,-85);
\draw (-21,-75)--(-4,-94);
\draw (17,-85)--(17,-89);
\draw (17,-85)--(0,-104);
\draw (0,-74)--(17,-93);
\draw (0,-74)--(-17,-93);
\draw (-17,-85)--(-17,-89);
\draw (-17,-85)--(0,-104);
\draw (0,-84)--(4,-94);
\draw (0,-84)--(-4,-94);
\draw (17,-89)--(17,-93);
\draw (17,-89)--(0,-108);
\draw (4,-94)--(0,-104);
\draw (-4,-94)--(0,-104);
\draw (-17,-89)--(-17,-93);
\draw (-17,-89)--(0,-108);
\draw (17,-93)--(0,-112);
\draw (0,-104)--(0,-108);
\draw (-17,-93)--(0,-112);
\draw (0,-108)--(0,-112);
\draw (0,-0) node () {};
\draw (6,-8) node () {};
\draw (-6,-8) node () {};
\draw (10,-18) node () {};
\draw (-10,-18) node () {};
\draw (19,-23) node () {};
\draw (0,-16) node () {};
\draw (-19,-23) node () {};
\draw (23,-33) node () {};
\draw (4,-26) node () {};
\draw (-4,-26) node () {};
\draw (-23,-33) node () {};
\draw (36,-42) node () {};
\draw (13,-31) node () {};
\draw (0,-36) node () {};
\draw (-13,-31) node () {};
\draw (-36,-42) node () {};
\draw (40,-52) node () {};
\draw (17,-41) node () {};
\draw (9,-41) node () {};
\draw (-9,-41) node () {};
\draw (-17,-41) node () {};
\draw (-40,-52) node () {};
\draw (30,-50) node () {};
\draw (13,-51) node () {};
\draw (0,-46) node () {};
\draw (-13,-51) node () {};
\draw (-30,-50) node () {};
\draw (34,-60) node () {};
\draw (26,-60) node () {};
\draw (4,-56) node () {};
\draw (-4,-56) node () {};
\draw (-26,-60) node () {};
\draw (-34,-60) node () {};
\draw (30,-70) node () {};
\draw (17,-65) node () {};
\draw (0,-66) node () {};
\draw (-17,-65) node () {};
\draw (-30,-70) node () {};
\draw (21,-75) node () {};
\draw (13,-75) node () {};
\draw (0,-70) node () {};
\draw (-13,-75) node () {};
\draw (-21,-75) node () {};
\draw (17,-85) node () {};
\draw (0,-74) node () {};
\draw (-17,-85) node () {};
\draw (0,-84) node () {};
\draw (17,-89) node () {};
\draw (4,-94) node () {};
\draw (-4,-94) node () {};
\draw (-17,-89) node () {};
\draw (17,-93) node () {};
\draw (0,-104) node () {};
\draw (-17,-93) node () {};
\draw (0,-108) node () {};
\draw (0,-112) node () {};
\end{tikzpicture}

